LLM-Evolved Pattern Generators for Optimal Classical Planning

Learned heuristics have recently become a competitive alternative to traditional domain-independent heuristics for satisficing planning. Existing approaches, however, focus on improving search guidance rather than guaranteeing admissibility, which makes them unsuitable for optimal classical planning. We present the first method for learning domain-dependent heuristics that are admissible by design and thus preserve the optimality guarantees of A* search. Instead of learning a direct mapping from states to heuristic values, we learn to construct abstractions that induce admissible heuristics. We use an LLM-driven evolutionary program-synthesis framework to obtain, for each domain, a program that produces a pattern collection for any task in that domain, and we combine the resulting patterns admissibly via saturated cost partitioning. Empirically, the learned programs encode interpretable domain-specific insights, run with negligible overhead at test time and yield heuristics that match the coverage of state-of-the-art domain-independent baselines on several domains while evaluating each state substantially faster.

==> figures/classes_listing.tex <==
\begin{lstlisting}[
    language=python,
    backgroundcolor=\color{backcolour},   
    keywordstyle=\color{violet},
    basicstyle=\ttfamily\footnotesize,
    breakatwhitespace=true,         
    breaklines=true,                 
    keepspaces=true,                 
    numbers=none,                    
    showspaces=false,                
    showstringspaces=false,
    xleftmargin=0pt,
    xrightmargin=0pt,            
]

from dataclasses import dataclass

@dataclass(frozen=True)
class Object:
    name : str

@dataclass(frozen=True)
class Predicate:
    name : str
    arity : int

@dataclass(frozen=True)
class GroundAtom:
    predicate: Predicate
    binding: tuple[Object]

    def __post_init__(self):
        assert len(self.binding) == self.predicate.arity

@dataclass(frozen=True)
class TaskInformation:
    static_ground_atoms : tuple[GroundAtom]
    fluent_initial_state_atoms : tuple[GroundAtom]
    fluent_goal_atoms : tuple[GroundAtom]
    all_fluent_atoms : tuple[GroundAtom]

@dataclass
class Pattern:
    pattern : list[GroundAtom]

def generate_pattern_collection(
    task_info : TaskInformation
) -> list[Pattern]:
    pass
\end{lstlisting}


==> figures/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=10,
                  xmax=100000000,
                  xtick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra x ticks={0.25,100000000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=10,
                  ymax=100000000,
                  ytick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra y ticks={0.25,100000000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  clip mode=global,
                  xlabel={\hsysscp{} (lower for 48 tasks)},
                  ylabel={\hevolved{} (lower for 11 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.1, 100000) (1000, 1000000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 10000) (10000, 1000000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.1, 1000) (100000, 1000000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100) (1000000, 1000000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10) (10000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1) (100000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1, 0.1) (1000000000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10, 0.1) (1000000000, 10000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100, 0.1) (1000000000, 1000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(1000, 0.1) (1000000000, 100000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(10000, 0.1) (1000000000, 10000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(100000, 0.1) (1000000000, 1000)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-expansions_until_last_jump.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.1,
                  xmax=1000,
                  xtick={1,10,100},
                  extra x ticks={0.25,1000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=0.1,
                  ymax=1000,
                  ytick={1,10,100},
                  extra y ticks={0.25,1000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsysscp{} (lower for 18 tasks)},
                  ylabel={\hevolved{} (lower for 60 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1.0) (100.0, 1000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1.0, 0.1) (1000, 100.0)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10.0) (10.0, 1000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10.0, 0.1) (1000, 10.0)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100.0) (1.0, 1000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100.0, 0.1) (1000, 1.0)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys-scp-vs-evolved-patterns-total_time.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=10,
                  xmax=100000000,
                  xtick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra x ticks={0.25,100000000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=10,
                  ymax=100000000,
                  ytick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra y ticks={0.25,100000000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  clip mode=global,
                  xlabel={\hsysone{} (lower for 0 tasks)},
                  ylabel={\hevolved{} (lower for 61 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.1, 100000) (1000, 1000000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 10000) (10000, 1000000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.1, 1000) (100000, 1000000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100) (1000000, 1000000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10) (10000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1) (100000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1, 0.1) (1000000000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10, 0.1) (1000000000, 10000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100, 0.1) (1000000000, 1000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(1000, 0.1) (1000000000, 100000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(10000, 0.1) (1000000000, 10000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(100000, 0.1) (1000000000, 1000)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-expansions_until_last_jump.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.1,
                  xmax=1000,
                  xtick={1,10,100},
                  extra x ticks={0.25,1000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=0.1,
                  ymax=1000,
                  ytick={1,10,100},
                  extra y ticks={0.25,1000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsysone{} (lower for 6 tasks)},
                  ylabel={\hevolved{} (lower for 52 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1.0) (100.0, 1000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1.0, 0.1) (1000, 100.0)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10.0) (10.0, 1000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10.0, 0.1) (1000, 10.0)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100.0) (1.0, 1000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100.0, 0.1) (1000, 1.0)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys1-vs-evolved-patterns-total_time.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=10,
                  xmax=100000000,
                  xtick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra x ticks={0.25,100000000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=10,
                  ymax=100000000,
                  ytick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra y ticks={0.25,100000000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  clip mode=global,
                  xlabel={\hsystwo{} (lower for 10 tasks)},
                  ylabel={\hevolved{} (lower for 34 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.1, 100000) (1000, 1000000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 10000) (10000, 1000000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.1, 1000) (100000, 1000000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100) (1000000, 1000000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10) (10000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1) (100000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1, 0.1) (1000000000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10, 0.1) (1000000000, 10000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100, 0.1) (1000000000, 1000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(1000, 0.1) (1000000000, 100000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(10000, 0.1) (1000000000, 10000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(100000, 0.1) (1000000000, 1000)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-expansions_until_last_jump.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.1,
                  xmax=1000,
                  xtick={1,10,100},
                  extra x ticks={0.25,1000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=0.1,
                  ymax=1000,
                  ytick={1,10,100},
                  extra y ticks={0.25,1000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsystwo{} (lower for 31 tasks)},
                  ylabel={\hevolved{} (lower for 27 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1.0) (100.0, 1000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1.0, 0.1) (1000, 100.0)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10.0) (10.0, 1000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10.0, 0.1) (1000, 10.0)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100.0) (1.0, 1000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100.0, 0.1) (1000, 1.0)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys2-vs-evolved-patterns-total_time.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=10,
                  xmax=100000000,
                  xtick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra x ticks={0.25,100000000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=10,
                  ymax=100000000,
                  ytick={1,10,100,1000,10000,100000,1000000,10000000},
                  extra y ticks={0.25,100000000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  clip mode=global,
                  xlabel={\hsysthree{} (lower for 40 tasks)},
                  ylabel={\hevolved{} (lower for 15 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.1, 100000) (1000, 1000000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 10000) (10000, 1000000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.1, 1000) (100000, 1000000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100) (1000000, 1000000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10) (10000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1) (100000000, 1000000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1, 0.1) (1000000000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10, 0.1) (1000000000, 10000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100, 0.1) (1000000000, 1000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(1000, 0.1) (1000000000, 100000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(10000, 0.1) (1000000000, 10000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(100000, 0.1) (1000000000, 1000)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-expansions_until_last_jump.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.1,
                  xmax=1000,
                  xtick={1,10,100},
                  extra x ticks={0.25,1000},
                  extra x tick labels={0,uns.},
                  xmode=log,
                  ymin=0.1,
                  ymax=1000,
                  ytick={1,10,100},
                  extra y ticks={0.25,1000},
                  extra y tick labels={0,uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsysthree{} (lower for 22 tasks)},
                  ylabel={\hevolved{} (lower for 54 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.1, 1.0) (100.0, 1000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(1.0, 0.1) (1000, 100.0)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.1, 10.0) (10.0, 1000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(10.0, 0.1) (1000, 10.0)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.1, 100.0) (1.0, 1000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(100.0, 0.1) (1000, 1.0)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-05-scatter-sys3-vs-evolved-patterns-total_time.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.000001,
                  xmax=0.001,
                  xtick={0.000001,0.00001,0.0001},
                  extra x ticks={0.001},
                  extra x tick labels={uns.},
                  xmode=log,
                  ymin=0.000001,
                  ymax=0.001,
                  ytick={0.000001,0.00001,0.0001},
                  extra y ticks={0.001},
                  extra y tick labels={uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsysscp{} (lower for 25 tasks)},
                  ylabel={\hevolved{} (lower for 50 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.000001, 1) (100, 100000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.000001, 0.1) (1000, 100000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.000001, 0.01) (10000, 100000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.000001, 0.001) (100000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.000001, 0.0001) (1000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.000001, 0.00001) (10000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.00001, 0.000001) (100000000, 10000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.0001, 0.000001) (100000000, 1000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.001, 0.000001) (100000000, 100000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.01, 0.000001) (100000000, 10000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 0.000001) (100000000, 1000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(1, 0.000001) (100000000, 100)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{6:6}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys-scp-vs-evolved-patterns-time_per_evaluation.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.000001,
                  xmax=0.001,
                  xtick={0.000001,0.00001,0.0001},
                  extra x ticks={0.001},
                  extra x tick labels={uns.},
                  xmode=log,
                  ymin=0.000001,
                  ymax=0.001,
                  ytick={0.000001,0.00001,0.0001},
                  extra y ticks={0.001},
                  extra y tick labels={uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsysone{} (lower for 31 tasks)},
                  ylabel={\hevolved{} (lower for 30 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.000001, 1) (100, 100000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.000001, 0.1) (1000, 100000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.000001, 0.01) (10000, 100000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.000001, 0.001) (100000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.000001, 0.0001) (1000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.000001, 0.00001) (10000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.00001, 0.000001) (100000000, 10000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.0001, 0.000001) (100000000, 1000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.001, 0.000001) (100000000, 100000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.01, 0.000001) (100000000, 10000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 0.000001) (100000000, 1000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(1, 0.000001) (100000000, 100)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{6:6}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys1-vs-evolved-patterns-time_per_evaluation.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.000001,
                  xmax=0.001,
                  xtick={0.000001,0.00001,0.0001},
                  extra x ticks={0.001},
                  extra x tick labels={uns.},
                  xmode=log,
                  ymin=0.000001,
                  ymax=0.001,
                  ytick={0.000001,0.00001,0.0001},
                  extra y ticks={0.001},
                  extra y tick labels={uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsystwo{} (lower for 32 tasks)},
                  ylabel={\hevolved{} (lower for 27 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.000001, 1) (100, 100000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.000001, 0.1) (1000, 100000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.000001, 0.01) (10000, 100000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.000001, 0.001) (100000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.000001, 0.0001) (1000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.000001, 0.00001) (10000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.00001, 0.000001) (100000000, 10000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.0001, 0.000001) (100000000, 1000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.001, 0.000001) (100000000, 100000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.01, 0.000001) (100000000, 10000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 0.000001) (100000000, 1000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(1, 0.000001) (100000000, 100)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{6:6}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys2-vs-evolved-patterns-time_per_evaluation.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.tex <==
\begin{tikzpicture}
      \begin{axis}[
                  xmin=0.000001,
                  xmax=0.001,
                  xtick={0.000001,0.00001,0.0001},
                  extra x ticks={0.001},
                  extra x tick labels={uns.},
                  xmode=log,
                  ymin=0.000001,
                  ymax=0.001,
                  ytick={0.000001,0.00001,0.0001},
                  extra y ticks={0.001},
                  extra y tick labels={uns.},
                  ymode=log,
                  axis equal image,
                  xlabel={\hsysthree{} (lower for 19 tasks)},
                  ylabel={\hevolved{} (lower for 56 tasks)},
                  label style={font=\Large}]
            \addplot[color=black!3, dashed, forget plot] coordinates {(0.000001, 1) (100, 100000000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.000001, 0.1) (1000, 100000000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.000001, 0.01) (10000, 100000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.000001, 0.001) (100000, 100000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.000001, 0.0001) (1000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.000001, 0.00001) (10000000, 100000000)};
            \addplot[color=black!40, dashed, forget plot] coordinates {(0.00001, 0.000001) (100000000, 10000000)};
            \addplot[color=black!30, dashed, forget plot] coordinates {(0.0001, 0.000001) (100000000, 1000000)};
            \addplot[color=black!20, dashed, forget plot] coordinates {(0.001, 0.000001) (100000000, 100000)};
            \addplot[color=black!10, dashed, forget plot] coordinates {(0.01, 0.000001) (100000000, 10000)};
            \addplot[color=black!5, dashed, forget plot] coordinates {(0.1, 0.000001) (100000000, 1000)};
            \addplot[color=black!3, dashed, forget plot] coordinates {(1, 0.000001) (100000000, 100)};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{0:0}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{1:1}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{2:2}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{3:3}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{4:4}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{5:5}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{6:6}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \addplot+[only marks, restrict expr to domain={\thisrow{cat}}{7:7}] table[col sep=comma, x=x, y=y]{data/combined-2026-05-07-scatter-sys3-vs-evolved-patterns-time_per_evaluation.csv};
            \draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
      \end{axis}
\end{tikzpicture}


==> figures/scatter_legend.tex <==
\makeatletter
\@ifundefined{scatterlegenddefined}{%
    \gdef\scatterlegenddefined{1}%
    \begin{tikzpicture}
        \begin{axis}[
                hide axis,
                xmin=1, xmax=2, ymin=1, ymax=2,
                clip=true,
                legend to name=scatterlegend,
                legend cell align=left,
                legend columns=7,
                legend style={font=\scriptsize},
            ]
            \addplot+[only marks] coordinates {(0,0)}; \addlegendentry{Blocksworld}
            \addplot+[only marks] coordinates {(0,0)}; \addlegendentry{Childsnack}
            \addplot+[only marks] coordinates {(0,0)}; \addlegendentry{Floortile}
            \addplot+[only marks] coordinates {(0,0)}; \addlegendentry{Miconic}
            \addplot+[only marks] coordinates {(0,0)}; \addlegendentry{Rovers}
            \addplot+[only marks] coordinates {(0,0)}; \addlegendentry{Satellite}
            \addplot+[only marks] coordinates {(0,0)}; \addlegendentry{Transport}
        \end{axis}
    \end{tikzpicture}%
}{}
\makeatother


==> figures/v13_evolution_plot_all_domains.tex <==
\definecolor{tab10blue}{HTML}{1f77b4}
\definecolor{tab10orange}{HTML}{ff7f0e}
\definecolor{tab10green}{HTML}{2ca02c}
\definecolor{tab10red}{HTML}{d62728}
\definecolor{tab10purple}{HTML}{9467bd}
\definecolor{tab10brown}{HTML}{8c564b}
\definecolor{tab10pink}{HTML}{e377c2}
\definecolor{tab10gray}{HTML}{7f7f7f}
\definecolor{tab10olive}{HTML}{bcbd22}
\definecolor{tab10cyan}{HTML}{17becf}
\begin{tikzpicture}
    \begin{axis}[
            width=8cm, height=5cm,
            xlabel={\footnotesize Iteration},
            ylabel={\footnotesize Combined Score ($S_{\text{comb}}$)},
            xmin=-5, xmax=105,
            xtick={0,20,40,60,80,100},
            tick label style={font=\scriptsize},
            grid=both,
            grid style=dashed,
            legend style={at={(0.5,-0.27)}, anchor=north, legend columns=4, font=\scriptsize, legend cell align=left},
        ]
        \addplot[color=tab10blue, mark=none, forget plot, restrict expr to domain={\thisrow{domain_idx}}{0:0}]
        table[x=iteration, y=score, col sep=comma] {data/v13_evolution_plot.csv};
        \addplot[color=tab10blue, only marks, mark=*, mark size=1.5pt, forget plot, restrict expr to domain={\thisrow{domain_idx}}{0:0}]
        table[x=iteration, y=mark_score, col sep=comma] {data/v13_evolution_plot.csv};
        \addlegendimage{color=tab10blue,  mark=*, mark size=1.5pt}
        \addlegendentry{Blocksworld}
        \addplot[color=tab10orange, mark=none, forget plot, restrict expr to domain={\thisrow{domain_idx}}{1:1}]
        table[x=iteration, y=score, col sep=comma] {data/v13_evolution_plot.csv};
        \addplot[color=tab10orange, only marks, mark=x, mark size=1.5pt, forget plot, restrict expr to domain={\thisrow{domain_idx}}{1:1}]
        table[x=iteration, y=mark_score, col sep=comma] {data/v13_evolution_plot.csv};
        \addlegendimage{color=tab10orange,  mark=x, mark size=1.5pt}
        \addlegendentry{Childsnack}
        \addplot[color=tab10green, mark=none, forget plot, restrict expr to domain={\thisrow{domain_idx}}{2:2}]
        table[x=iteration, y=score, col sep=comma] {data/v13_evolution_plot.csv};
        \addplot[color=tab10green, only marks, mark=triangle*, mark size=1.5pt, forget plot, restrict expr to domain={\thisrow{domain_idx}}{2:2}]
        table[x=iteration, y=mark_score, col sep=comma] {data/v13_evolution_plot.csv};
        \addlegendimage{color=tab10green,  mark=triangle*, mark size=1.5pt}
        \addlegendentry{Floortile}
        \addplot[color=tab10red, mark=none, forget plot, restrict expr to domain={\thisrow{domain_idx}}{3:3}]
        table[x=iteration, y=score, col sep=comma] {data/v13_evolution_plot.csv};
        \addplot[color=tab10red, only marks, mark=diamond*, mark size=1.5pt, forget plot, restrict expr to domain={\thisrow{domain_idx}}{3:3}]
        table[x=iteration, y=mark_score, col sep=comma] {data/v13_evolution_plot.csv};
        \addlegendimage{color=tab10red,  mark=diamond*, mark size=1.5pt}
        \addlegendentry{Miconic}
        \addplot[color=tab10purple, mark=none, forget plot, restrict expr to domain={\thisrow{domain_idx}}{4:4}]
        table[x=iteration, y=score, col sep=comma] {data/v13_evolution_plot.csv};
        \addplot[color=tab10purple, only marks, mark=pentagon*, mark size=1.5pt, forget plot, restrict expr to domain={\thisrow{domain_idx}}{4:4}]
        table[x=iteration, y=mark_score, col sep=comma] {data/v13_evolution_plot.csv};
        \addlegendimage{color=tab10purple,  mark=pentagon*, mark size=1.5pt}
        \addlegendentry{Rovers}
        \addplot[color=tab10brown, mark=none, forget plot, restrict expr to domain={\thisrow{domain_idx}}{5:5}]
        table[x=iteration, y=score, col sep=comma] {data/v13_evolution_plot.csv};
        \addplot[color=tab10brown, only marks, mark=+, mark size=1.5pt, forget plot, restrict expr to domain={\thisrow{domain_idx}}{5:5}]
        table[x=iteration, y=mark_score, col sep=comma] {data/v13_evolution_plot.csv};
        \addlegendimage{color=tab10brown,  mark=+, mark size=1.5pt}
        \addlegendentry{Satellite}
        \addplot[color=tab10gray, mark=none, forget plot, restrict expr to domain={\thisrow{domain_idx}}{7:7}]
        table[x=iteration, y=score, col sep=comma] {data/v13_evolution_plot.csv};
        \addplot[color=tab10gray, only marks, mark=asterisk, mark size=1.5pt, forget plot, restrict expr to domain={\thisrow{domain_idx}}{7:7}]
        table[x=iteration, y=mark_score, col sep=comma] {data/v13_evolution_plot.csv};
        \addlegendimage{color=tab10gray,  mark=asterisk, mark size=1.5pt}
        \addlegendentry{Transport}
    \end{axis}
\end{tikzpicture}

